Renormalization of the momentum density on the lattice using shifted boundary conditions

In order to extract transport quantities from energy-momentum-tensor (EMT) correlators in Lattice QCD there is a strong need for a non-perturbative renormalization of these operators. This is due to the fact that the lattice regularization explicitly breaks translational invariance, invalidating the non-renormalization-theorem. Here we present a non-perturbative calculation of the renormalization constant of the off-diagonal components of the EMT in SU(3) pure gauge theory using lattices with shifted boundary conditions. This allows us to induce a non-zero momentum in the system controlled by the shift parameter and to determine the normalization of the momentum density operator.

==> renormalization_constant.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5384.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,1079){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,1454){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(726,1829){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,2204){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(726,2578){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(726,2953){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,3328){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{} 1.7}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1624,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2389,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3155,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3920,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4686,484){\makebox(0,0){\strut{} 1}}%
      \put(220,2203){\makebox(0,0){\strut{}$Z_{T}$}}%
      \put(5096,2203){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2867,154){\makebox(0,0){\strut{}$g^2_0$}}%
      \put(2867,3593){\makebox(0,0){\strut{}}}%
      \put(2867,3592){\makebox(0,0){\strut{}}}%
      \put(66,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2261,2440){\makebox(0,0)[r]{\strut{}Fit}}%
      \csname LTb\endcsname%
      \put(2261,2704){\makebox(0,0)[r]{\strut{}1-loop approx.}}%
      \csname LTb\endcsname%
      \put(2261,2968){\makebox(0,0)[r]{\strut{}$T=1.5T_{C}$}}%
      \csname LTb\endcsname%
      \put(2261,3232){\makebox(0,0)[r]{\strut{}$T=4.1T_{C}$}}%
      \csname LTb\endcsname%
      \put(2261,3496){\makebox(0,0)[r]{\strut{}$T=9.1T_{C}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,1079){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,1454){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(726,1829){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,2204){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(726,2578){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(726,2953){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,3328){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{} 1.7}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1624,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2389,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3155,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3920,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4686,484){\makebox(0,0){\strut{} 1}}%
      \put(220,2203){\makebox(0,0){\strut{}$Z_{T}$}}%
      \put(5096,2203){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2867,154){\makebox(0,0){\strut{}$g^2_0$}}%
      \put(2867,3593){\makebox(0,0){\strut{}}}%
      \put(2867,3592){\makebox(0,0){\strut{}}}%
      \put(66,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{renormalization_constant1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> shift_boundaries.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shift_boundaries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{478.92403049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69815244)%
    \put(0,0){\includegraphics[width=\unitlength]{shift_boundaries.pdf}}%
    \put(0.11004309,0.07270265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.1705861,0.0070539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.93059707,0.00054478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_k$}}}%
    \put(0.09000031,0.45595017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_0$}}}%
    \put(0.16073601,0.51067225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{k}$}}}%
    \put(-0.00276928,0.66672003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{0}$}}}%
    \put(0.21879835,0.49745819){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_k=a$}}}%
    \put(-0.0299547,0.30329868){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$L_0\sqrt{1+\xi^2}$}}}%
  \end{picture}%
\endgroup%


==> xi1pro.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5384.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(866,894){\makebox(0,0)[r]{\strut{} 0.88}}%
      \put(866,1273){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(866,1653){\makebox(0,0)[r]{\strut{} 0.92}}%
      \put(866,2033){\makebox(0,0)[r]{\strut{} 0.94}}%
      \put(866,2412){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(866,2792){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(866,3172){\makebox(0,0)[r]{\strut{} 1}}%
      \put(866,3551){\makebox(0,0)[r]{\strut{} 1.02}}%
      \put(998,484){\makebox(0,0){\strut{} 0}}%
      \put(1429,484){\makebox(0,0){\strut{} 0.05}}%
      \put(1860,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2291,484){\makebox(0,0){\strut{} 0.15}}%
      \put(2722,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3153,484){\makebox(0,0){\strut{} 0.25}}%
      \put(3584,484){\makebox(0,0){\strut{} 0.3}}%
      \put(4015,484){\makebox(0,0){\strut{} 0.35}}%
      \put(4446,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4877,484){\makebox(0,0){\strut{} 0.45}}%
      \csname LTa\endcsname%
      \put(176,2203){\makebox(0,0){\strut{}\Large$\frac{s\beta^3}{s_{SB}\beta^3}$}}%
      \csname LTa\endcsname%
      \put(5096,2203){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(2937,154){\makebox(0,0){\strut{}$g^2_0$}}%
      \put(2937,3593){\makebox(0,0){\strut{}}}%
      \put(2937,3592){\makebox(0,0){\strut{}}}%
      \put(74,110){\makebox(0,0)[l]{\strut{}}}%
      \put(3843,989){\makebox(0,0)[l]{\strut{}$L=32$}}%
      \put(3584,2033){\makebox(0,0)[l]{\strut{}$L=48$}}%
      \put(3067,2412){\makebox(0,0)[l]{\strut{}$L=60$}}%
      \put(2722,2659){\makebox(0,0)[l]{\strut{}$L=72$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{xi1pro1}}%
    \gplfronttext
  \end{picture}%
\endgroup

